Strong yet Controllable LLM Abstention without Learning to Abstain

Large language models (LLMs) can reduce hallucination by abstaining from questions they would likely get wrong. Abstention can be implemented outside the model (selective answering) using a confidence threshold that controls the answer rate (coverage), or learned inside it (abstention training), which can perform better but fixes coverage once trained. To compare the two, we match their coverage and decompose risk (error rate) into answering ability and distinguishing ability, i.e., how well the model answers and how accurately it abstains, respectively. The decomposition shows that abstention training performs better mainly by answering better: with strong confidence estimators, the two have nearly equal distinguishing ability. This motivates Train for Accuracy, then Post-hoc Select (TAPS), a modular approach that keeps coverage controllable, needs only standard post-training and an off-the-shelf confidence estimator, and benefits from advances in either component. Across three LLMs and three factual QA benchmarks, TAPS with a probing-based confidence estimator attains 1.5--9.4 percentage points lower mean risk than three representative abstention training methods at matched coverage. Within TAPS, accuracy training often weakens the model's own confidence signals, yet refitting the estimator largely preserves distinguishing ability. Together, these results establish TAPS as a strong yet controllable baseline and raise the bar for future abstention training: sacrificing control over coverage should yield gains beyond what can be achieved by optimizing answering and abstaining separately.

==> figures/method_demo.tex <==
% !TEX root = ../main.tex
% Inline TikZ panels for Figure 3. Captions and references use subcaption.
\begingroup
% --- palette: blue = selective-answering LLM; red = trained LLM or highlighted estimator; grey = decision
\definecolor{frozenfill}{RGB}{204,225,242}
\definecolor{frozenline}{RGB}{112,162,209}
\definecolor{trainfill}{RGB}{249,194,188}
\definecolor{trainline}{RGB}{235,145,140}
\definecolor{posthocfill}{RGB}{242,242,242}
\definecolor{posthocline}{RGB}{120,120,120}
\definecolor{knobcol}{RGB}{30,30,30}

% a box label = name + small italic tag underneath
\newcommand{\boxtag}[1]{\\[-2pt]{\scriptsize\itshape #1}}

\tikzset{
  flow/.style={-{Stealth[length=2.3mm,width=1.9mm]}, line width=1.1pt, shorten >=0.5pt},
  thinflow/.style={-{Stealth[length=1.8mm,width=1.5mm]}, line width=0.8pt},
  blk/.style={draw, rounded corners=5pt, line width=1.2pt, align=center,
              inner sep=2pt, minimum width=3.1cm, minimum height=0.86cm, font=\small},
  frozen/.style ={blk, fill=frozenfill,  draw=frozenline},
  trained/.style={blk, fill=trainfill,   draw=trainline},
  posthoc/.style={blk, fill=posthocfill, draw=posthocline},
  % Highlighting the estimator does not imply that TAPS trains it.
  estimator/.style={blk, fill=trainfill, draw=trainline},
  % the answer/abstain decision when it lives INSIDE the trained model
  innerdecision/.style={blk, fill=trainfill!38,
              draw=trainline, dashed, line width=0.9pt, minimum width=2.72cm},
  decision/.style={diamond, aspect=3.3, draw=posthocline, fill=posthocfill,
              line width=1.2pt, align=center, inner sep=1pt,
              minimum width=3.1cm, minimum height=1.05cm, font=\footnotesize},
  sidenote/.style={font=\scriptsize\itshape, text=posthocline,
              align=left, inner sep=1pt},
  io/.style={font=\small, inner sep=1.5pt, align=center},
  edgelab/.style={font=\scriptsize, inner sep=1.5pt},
  knoblabel/.style={font=\scriptsize\itshape, align=center, inner sep=1pt},
}

% --- the deployment-time control: a vertical slider for the threshold tau.  #1 = centre
\newcommand{\tauslider}[1]{%
  \begin{scope}[shift={(#1)}]
    \draw[line width=2.4pt, line cap=round, black!25] (0,-0.45) -- (0,0.45);
    \draw[line width=2.4pt, line cap=round, knobcol]  (0,-0.45) -- (0,0.08);
    \filldraw[fill=white, draw=knobcol, line width=1.0pt] (0,0.08) circle (2.9pt);
  \end{scope}}


% ---- vertical grid shared by all panels ----
\def\yQ{0}       % input question
\def\yLLM{-1.05} \def\yCE{-2.30} \def\yTH{-3.75} % box rows
\def\yOUT{-5.08} % outputs
\def\dx{0.85}    % horizontal offset of the two outputs
\def\xK{2.30}    % centre of the threshold slider, relative to its panel

% Keep diagram scales and vertical alignment identical across all panels.
% Reserve the same space for side annotations in each panel; center captions
% under the main flow rather than under that extra annotation space.
\captionsetup[subfigure]{labelformat=simple,hypcap=true,
    font=footnotesize,margin={0pt,1.5cm}}
\renewcommand{\thesubfigure}{(\alph{subfigure})}
\begin{subfigure}[t]{0.32\linewidth}
    \centering
    \resizebox{!}{4.2cm}{%
        \begin{tikzpicture}[x=1cm,y=1cm]
            \node[io] (qa) at (0,\yQ) {question $x$};
            % tall box: same vertical extent as "LLM + selection" in (b) and (c)
            \node[trained, minimum height=3.58cm] (boxa) at (0,-2.41) {};
            \node[align=center, font=\small] (lla) at (0,\yLLM) {\textbf{LLM}\boxtag{trained for both}};
            \node[innerdecision, minimum height=0.75cm] (ansa) at (0,-1.95) {answering};
            \node[innerdecision, minimum height=0.75cm] (dea) at (0,-3.00) {abstention decision};
            \node[font=\scriptsize\itshape, align=center] at (0,-3.80) {entangled, inside the model};
            \draw[flow] (qa) -- (boxa.north);
            \node[io] (oa1) at (-\dx,\yOUT) {answer $\hat{y}$};
            \node[io] (oa2) at ( \dx,\yOUT) {abstain $\bot$};
            % Both alternatives originate from the same learned decision.
            \coordinate (splita) at (0,-4.48);
            \draw[line width=1.1pt] (boxa.south) -- (splita);
            \fill (splita) circle (1.2pt);
            \draw[flow] (splita) -| (oa1.north);
            \draw[flow] (splita) -| (oa2.north);
            \pgfresetboundingbox
            \path[use as bounding box] (-1.90,-5.25) rectangle (3.80,0.18);
        \end{tikzpicture}%
    }
    \caption{Abstention training}
    \label{fig:method-demo-abstention-training}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.32\linewidth}
    \centering
    \resizebox{!}{4.2cm}{%
        \begin{tikzpicture}[x=1cm,y=1cm]
            \node[io] (qb) at (0,\yQ) {question $x$};
            \node[frozen]  (llmb) at (0,\yLLM) {\textbf{LLM}};
            \node[estimator] (ceb) at (0,\yCE) {confidence estimator\boxtag{improve estimation}};
            \node[decision] (thb) at (0,\yTH) {confidence $\geq \tau$\,?};
            \node[sidenote, anchor=west] at (0.16,-2.98) {post-hoc, outside the model};
            \draw[flow] (qb) -- (llmb);
            \draw[flow] (llmb) -- node[edgelab,right=1.5pt] {answer $\hat{y}$} (ceb);
            \draw[flow] (qb.west) -- ++(-1.2,0) |- (ceb.west);
            \draw[flow] (ceb) -- (thb);
            \node[io] (ob1) at (-\dx,\yOUT) {answer $\hat{y}$};
            \node[io] (ob2) at ( \dx,\yOUT) {abstain $\bot$};
            \coordinate (splitb) at (0,-4.48);
            \draw[line width=1.1pt] (thb.south) -- (splitb);
            \fill (splitb) circle (1.2pt);
            \draw[flow] (splitb) -- (-\dx,-4.48) -- (ob1.north);
            \draw[flow] (splitb) -- ( \dx,-4.48) -- (ob2.north);
            % Explicit shared baseline avoids the descender in "yes" shifting the labels.
            \node[edgelab, anchor=base] at (-0.5*\dx,-4.39) {yes};
            \node[edgelab, anchor=base] at ( 0.5*\dx,-4.39) {no};
            % the knob: threshold adjustable at deployment
            \tauslider{\xK,\yTH}
            \draw[thinflow] (\xK-0.15,\yTH) -- (thb.east);
            \node[knoblabel, anchor=north] at (\xK,\yTH-0.58) {adjustable\\[-2pt]threshold $\tau$};
            \pgfresetboundingbox
            \path[use as bounding box] (-1.90,-5.25) rectangle (3.80,0.18);
        \end{tikzpicture}%
    }
    \caption{Selective answering}
    \label{fig:method-demo-selective-answering}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.32\linewidth}
    \centering
    \resizebox{!}{4.2cm}{%
        \begin{tikzpicture}[x=1cm,y=1cm]
            \node[io] (qc) at (0,\yQ) {question $x$};
            \node[trained] (llmc) at (0,\yLLM) {\textbf{LLM}\boxtag{trained for accuracy only}};
            \node[estimator] (cec) at (0,\yCE) {confidence estimator\boxtag{adopt a strong estimator}};
            \node[sidenote, anchor=west] (accuracyhint) at (2.05,\yLLM) {any accuracy\\[-2pt]post-training};
            \node[sidenote, anchor=west] (confidencehint) at (2.05,\yCE) {any confidence\\[-2pt]estimator};
            \draw[thinflow, posthocline] (accuracyhint.west) -- (llmc.east);
            \draw[thinflow, posthocline] (confidencehint.west) -- (cec.east);
            \node[decision] (thc) at (0,\yTH) {confidence $\geq \tau$\,?};
            \node[sidenote, anchor=west] at (0.16,-2.98) {post-hoc, outside the model};
            \draw[flow] (qc) -- (llmc);
            \draw[flow] (llmc) -- node[edgelab,right=1.5pt] {answer $\hat{y}$} (cec);
            \draw[flow] (qc.west) -- ++(-1.2,0) |- (cec.west);
            \draw[flow] (cec) -- (thc);
            \node[io] (oc1) at (-\dx,\yOUT) {answer $\hat{y}$};
            \node[io] (oc2) at ( \dx,\yOUT) {abstain $\bot$};
            \coordinate (splitc) at (0,-4.48);
            \draw[line width=1.1pt] (thc.south) -- (splitc);
            \fill (splitc) circle (1.2pt);
            \draw[flow] (splitc) -- (-\dx,-4.48) -- (oc1.north);
            \draw[flow] (splitc) -- ( \dx,-4.48) -- (oc2.north);
            % Explicit shared baseline avoids the descender in "yes" shifting the labels.
            \node[edgelab, anchor=base] at (-0.5*\dx,-4.39) {yes};
            \node[edgelab, anchor=base] at ( 0.5*\dx,-4.39) {no};
            \tauslider{\xK,\yTH}
            \draw[thinflow] (\xK-0.15,\yTH) -- (thc.east);
            \node[knoblabel, anchor=north] at (\xK,\yTH-0.58) {adjustable\\[-2pt]threshold $\tau$};
            \pgfresetboundingbox
            \path[use as bounding box] (-1.90,-5.25) rectangle (3.80,0.18);
        \end{tikzpicture}%
    }
    \caption{\textbf{TAPS} (ours)}
    \label{fig:method-demo-taps}
\end{subfigure}%
\endgroup


==> figures/sankey_comparison.tex <==
% !TEX root = ../main.tex
% Shared legend and independently referenceable Sankey panels.
\begingroup
\definecolor{sankeycorrect}{RGB}{197,218,234}
\definecolor{sankeyincorrect}{RGB}{247,215,195}
\definecolor{sankeyrejected}{RGB}{210,210,210}
\definecolor{sankeyfalse}{RGB}{229,160,109}
\definecolor{sankeycorrected}{RGB}{52,116,166}
\definecolor{sankeybroken}{RGB}{197,93,43}
\newcommand{\sankeykey}[2]{%
    \tikz[baseline=-0.5ex]{\fill[#1] (0,0) rectangle (0.20,0.14);}%
    ~#2}
\resizebox{\linewidth}{!}{%
    \scriptsize
    \sankeykey{sankeycorrect}{answered correctly}\quad
    \sankeykey{sankeyincorrect}{answered incorrectly}\quad
    \tikz[baseline=-0.5ex]{\draw[dashed,draw=black!65,line width=0.5pt]
        (0,0) rectangle (0.20,0.14);}~abstained\quad
    \sankeykey{sankeyrejected}{correct rejection}\quad
    \sankeykey{sankeyfalse}{false rejection}\quad
    \sankeykey{sankeycorrected}{corrected}\quad
    \sankeykey{sankeybroken}{broken}%
}\par\medskip
\captionsetup[subfigure]{labelformat=simple,hypcap=true,font=footnotesize}
\renewcommand{\thesubfigure}{(\alph{subfigure})}
% The panel widths follow the PDFs' aspect ratios to match their heights.
\begin{subfigure}[t]{0.374\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/sankey_comparison_demo_a.pdf}
    \caption{\textbf{Illustrative example}}
    \label{fig:sankey-analysis-decomposition}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.606\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/sankey_comparison_demo_b.pdf}
    \caption{\textbf{Qwen2.5-7B-Instruct on TriviaQA}}
    \label{fig:sankey-analysis-comparison}
\end{subfigure}%
\endgroup

